An O(log N) Parallel Algorithm for Newton Step Computations with Applications to Moving Horizon Estimation

In Moving Horizon Estimation (MHE) the computed estimate is found by solving a constrained finite-time optimal estimation problem in real-time at each sample in a receding horizon fashion. The constrained estimation problem can be solved by, e.g., interior-point (IP) or active-set (AS) methods, where the main computational effort in both methods is known to be the computation of the search direction, i.e., the Newton step. This is often done using generic sparsity exploiting algorithms or serial Riccati recursions, but as parallel hardware is becoming more commonly available the need for parallel algorithms for computing the Newton step is increasing. In this paper a tailored, non-iterative parallel algorithm for computing the Newton step using the Riccati recursion is presented. The algorithm exploits the special structure of the Karush-Kuhn-Tucker system for the optimal estimation problem. As a result it is possible to obtain logarithmic complexity growth in the estimation horizon length, which can be used to reduce the computation time for IP and AS methods when applied to what is today considered as challenging estimation problems. Promising numerical results have been obtained using an ANSI-C implementation of the proposed algorithm running on true parallel hardware. Beyond MHE, due to similarities in the problem structure, the algorithm can be applied to various forms of on-line and off-line smoothing problems.

==> treestructure_mpc.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treestructure_mpc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.10390625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32289687)%
    \put(0.70842827,0.0333738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.2256167,0.01717523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treestructure_mpc.pdf}}%
    \put(0.16623063,0.01882708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{0}{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treestructure_mpc.pdf}}%
    \put(0.38839942,0.01882708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{i}{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{treestructure_mpc.pdf}}%
    \put(0.62908227,0.01882708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{j}{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{treestructure_mpc.pdf}}%
    \put(0.83872118,0.0189907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{p_0}{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{treestructure_mpc.pdf}}%
    \put(0.2733876,0.14290657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{0}{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{treestructure_mpc.pdf}}%
    \put(0.72536219,0.14290657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{p_1}{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{treestructure_mpc.pdf}}%
    \put(0.49088134,0.28428402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{0}{m}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{treestructure_mpc.pdf}}%
    \put(-0.00039595,0.01882708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCprob{N}:$}}}%
    \put(0.10676101,0.14290657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCprob{p_0}:$}}}%
    \put(0.27796958,0.28428402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCprob{p_{m-1}} :$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{treestructure_mpc.pdf}}%
  \end{picture}%
\endgroup%

